Dynamics of fine particles due to quantized vortices on the surface of superfluid $^4$He

Peculiar dynamics of a free surface of the superfluid 4He has been observed experimentally with a newly established technique utilizing a number of electrically charged fine metal particles trapped electrically at the surface by Moroshkin et al. They have reported that some portion of the particles exhibit some irregular motions and suggested the existence of quantized vortices interacting with the metal particles. We have conducted calculations with the vortex filament model, which turns out to support the idea of the vortex-particle interactions. The observed anomalous metal particle motions are roughly categorized into two types; (1) circular motions with specific frequencies, and (2) quasi-linear oscillations. The former ones seem to be explained once we consider a vertical vortex filament whose edges are terminated at the bottom and at a particle trapped at the surface. Although it is not yet clear whether all the anomalous motions are due to the quantum vortices, the vortices seem to play important roles for the motions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

